Restrictions of aspherical arrangements

In this note we present examples of $K(\pi,1)$-arrangements which admit a restriction which fails to be $K(\pi,1)$. This shows that asphericity is not hereditary among hyperplane arrangements.

==> plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.840000in}{5.840000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.840000in}{5.840000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.740000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.740000in}{5.740000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{5.740000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.640000in}{5.640000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112308in}{4.727692in}}%
\pgfpathlineto{\pgfqpoint{2.016154in}{4.727692in}}%
\pgfpathlineto{\pgfqpoint{2.016154in}{3.823846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.640000in}{5.640000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208462in}{4.727692in}}%
\pgfpathlineto{\pgfqpoint{5.631538in}{4.727692in}}%
\pgfpathlineto{\pgfqpoint{5.631538in}{4.727692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.640000in}{5.640000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208462in}{2.920000in}}%
\pgfpathlineto{\pgfqpoint{5.631538in}{2.920000in}}%
\pgfpathlineto{\pgfqpoint{5.631538in}{2.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.640000in}{5.640000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920000in}{0.208462in}}%
\pgfpathlineto{\pgfqpoint{2.920000in}{5.631538in}}%
\pgfpathlineto{\pgfqpoint{2.920000in}{5.631538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.640000in}{5.640000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016154in}{0.208462in}}%
\pgfpathlineto{\pgfqpoint{2.016154in}{5.631538in}}%
\pgfpathlineto{\pgfqpoint{2.016154in}{5.631538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.640000in}{5.640000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208462in}{5.631538in}}%
\pgfpathlineto{\pgfqpoint{5.631538in}{0.208462in}}%
\pgfpathlineto{\pgfqpoint{5.631538in}{0.208462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.640000in}{5.640000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920000in}{-0.062692in}}%
\pgfpathcurveto{\pgfqpoint{3.711019in}{-0.062692in}}{\pgfqpoint{4.469747in}{0.251583in}}{\pgfqpoint{5.029082in}{0.810918in}}%
\pgfpathcurveto{\pgfqpoint{5.588417in}{1.370253in}}{\pgfqpoint{5.902692in}{2.128981in}}{\pgfqpoint{5.902692in}{2.920000in}}%
\pgfpathcurveto{\pgfqpoint{5.902692in}{3.711019in}}{\pgfqpoint{5.588417in}{4.469747in}}{\pgfqpoint{5.029082in}{5.029082in}}%
\pgfpathcurveto{\pgfqpoint{4.469747in}{5.588417in}}{\pgfqpoint{3.711019in}{5.902692in}}{\pgfqpoint{2.920000in}{5.902692in}}%
\pgfpathcurveto{\pgfqpoint{2.128981in}{5.902692in}}{\pgfqpoint{1.370253in}{5.588417in}}{\pgfqpoint{0.810918in}{5.029082in}}%
\pgfpathcurveto{\pgfqpoint{0.251583in}{4.469747in}}{\pgfqpoint{-0.062692in}{3.711019in}}{\pgfqpoint{-0.062692in}{2.920000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062692in}{2.128981in}}{\pgfqpoint{0.251583in}{1.370253in}}{\pgfqpoint{0.810918in}{0.810918in}}%
\pgfpathcurveto{\pgfqpoint{1.370253in}{0.251583in}}{\pgfqpoint{2.128981in}{-0.062692in}}{\pgfqpoint{2.920000in}{-0.062692in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

